Integration-by-parts reductions of Feynman integrals using Singular and GPI-Space

We introduce an algebro-geometrically motived integration-by-parts (IBP) reduction method for multi-loop and multi-scale Feynman integrals, using a framework for massively parallel computations in computer algebra. This framework combines the computer algebra system Singular with the workflow management system GPI-Space, which is being developed at the Fraunhofer Institute for Industrial Mathematics (ITWM). In our approach, the IBP relations are first trimmed by modern algebraic geometry tools and then solved by sparse linear algebra and our new interpolation methods. These steps are efficiently automatized and automatically parallelized by modeling the algorithm in GPI-Space using the language of Petri-nets. We demonstrate the potential of our method at the nontrivial example of reducing two-loop five-point nonplanar double-pentagon integrals. We also use GPI-Space to convert the basis of IBP reductions, and discuss the possible simplification of IBP coefficients in a uniformly transcendental basis.

==> timings.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8220.00,10374.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,8220){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1078,8703){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1078,9187){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1078,9670){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(1078,10153){\makebox(0,0)[r]{\strut{}$10000$}}%
      \csname LTb\endcsname%%
      \put(1210,8000){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2128,8000){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3047,8000){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3965,8000){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(4884,8000){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(5802,8000){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(6721,8000){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(7639,8000){\makebox(0,0){\strut{}$700$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,9186){\rotatebox{-270}{\makebox(0,0){\strut{}minutes}}}%
      \csname LTb\endcsname%%
      \put(6836,9980){\makebox(0,0)[r]{\strut{}ideal expected runtime}}%
      \csname LTb\endcsname%%
      \put(6836,9760){\makebox(0,0)[r]{\strut{}runtime}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,3646){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,4601){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(814,5556){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(814,6511){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(814,7466){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(946,3426){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1901,3426){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2856,3426){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3811,3426){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(4767,3426){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(5722,3426){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(6677,3426){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(7632,3426){\makebox(0,0){\strut{}$700$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,5556){\rotatebox{-270}{\makebox(0,0){\strut{}speedup}}}%
      \csname LTb\endcsname%%
      \put(6836,7293){\makebox(0,0)[r]{\strut{}ideal speedup}}%
      \csname LTb\endcsname%%
      \put(6836,7073){\makebox(0,0)[r]{\strut{}speedup}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,1041){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(814,1377){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(814,1714){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(814,2050){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(814,2387){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(814,2724){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1901,484){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2856,484){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3811,484){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(4767,484){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(5722,484){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(6677,484){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(7632,484){\makebox(0,0){\strut{}$700$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,1798){\rotatebox{-270}{\makebox(0,0){\strut{}efficiency}}}%
      \put(4384,154){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%%
      \put(6836,2719){\makebox(0,0)[r]{\strut{}expected maximum efficiency}}%
      \csname LTb\endcsname%%
      \put(6836,2499){\makebox(0,0)[r]{\strut{}efficiency}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{timings-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

